Characterization of the ionization response of argon to nuclear recoils at the keV scale with the ReD experiment

In the recent years, argon-based experiments looking for Dark Matter in the Universe have explored the non-standard scenario in which Dark Matter is made by low-mass Weakly Interacting Massive Particles, of mass in the range of 1-10 GeV instead of the canonical hundreds of GeV. Detecting such particles is challenging, as their expected signatures are nuclear recoils with energies below 10 keV, observable solely via ionization. This necessitates a precise understanding of the detector response in this energy regime, which remains incomplete for argon. To address this, the ReD experiment was developed within the framework of the DarkSide-20k Collaboration to produce and characterize few-keV nuclear recoils. A compact dual-phase argon Time Projection Chamber (TPC) was irradiated with neutrons from a Cf252 source, to produce Ar recoils in the energy range of interest via (n,n') elastic scattering. A downstream spectrometer composed of 18 plastic scintillators detected the neutrons scattered off Ar nuclei, enabling recoil energy reconstruction via two-body kinematics. The ionization yield Qy of argon, defined as the number of electrons produced per unit energy deposit, was measured in a model-independent way between 2 and 10 keV. These measurements extend direct experimental coverage well below the previous limit of approximately 7 keV. The results are consistent with existing data above 7 keV, while they indicate a higher Qy at lower energies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

